Active Third-Person Imitation Learning

We consider the problem of third-person imitation learning with the additional challenge that the learner must select the perspective from which they observe the expert. In our setting, each perspective provides only limited information about the expert's behavior, and the learning agent must carefully select and combine information from different perspectives to achieve competitive performance. This setting is inspired by real-world imitation learning applications, e.g., in robotics, a robot might observe a human demonstrator via camera and receive information from different perspectives depending on the camera's position. We formalize the aforementioned active third-person imitation learning problem, theoretically analyze its characteristics, and propose a generative adversarial network-based active learning approach. Empirically, we demstrate that our proposed approach can effectively learn from expert demonstrations and explore the importance of different architectural choices for the learner's performance.

==> tikz/framework2.tex <==



\tikzstyle{policy}=[draw=colororange!80!black, thick, fill=colororange!20!white, minimum width=2.cm, inner sep=2mm]
\tikzstyle{optimizer}=[policy, draw=colorturquise!80!black, fill=colorturquise!20!white]
\tikzstyle{strategy}=[policy, draw=colormyblue!80!black, fill=colormyblue!10!white]
\tikzstyle{discriminator}=[policy, draw=colorpurple!80!black, fill=colorpurple!10!white]
\tikzstyle{switch}=[circle,fill=none,draw=black,inner sep=0.5mm, fill=white]

\begin{tikzpicture}
  \small 
  \node[minimum height=1.5cm, draw=none] (env) {\includegraphics[width=1.5cm]{figures/maze-crop.pdf}};


  \node[policy, right of=env, xshift=2.5cm] (learner) {Learner \smash{$\pi^\learner$}};

  \draw[<->, >=latex] (learner) -- node[pos=0.5, above] () {$s_t^\learner, a_t^\learner$} (env);

  \node[optimizer, right of=learner, xshift=2.6cm] (optimizer) {Policy optimizer};
  \draw[->, >=latex] (optimizer) -- node[pos=0.5, above] () {trains} (learner);
  \draw[->, >=latex] (learner) to [out=45,in=135] node[pos=0.5, above] () {$s_t^\learner, a_t^\learner$} (optimizer);
  
  \node[policy, below of=env, yshift=-2cm] (expert) {Expert \smash{$\pi^\expert$}};
  \draw[<->, >=latex] (expert) -- node[pos=0.5, right] () {$s_t^\expert, a_t^\expert$} (env);

  \node[strategy, right of=expert, xshift=42mm] (strategy) {Strategy $\strategy$};
  
  \node[discriminator, below of=learner, yshift=-4cm] (discriminator1) {Discr.\ $\discriminator_1$};
  \node[below of=discriminator1, yshift=2mm] (discriminator2) {$\vdots$};
  \node[discriminator, below of=discriminator2, yshift=-0cm] (discriminator3) {Discr.\ $\discriminator_{|\perspectives|}$};
  
  \node[draw=colorpurple, dashed, thick, inner sep=1.5mm, label={[label distance=-5mm]above:Discriminators}, fit={([shift={(0mm,5mm)}]discriminator1.north) (discriminator2) (discriminator3)}] (discriminators) {};

  \node[circle, below of=optimizer, fill=black, inner sep=0.5mm, yshift=-17mm] (switch) {};
  \draw[draw=black] (switch) -- node[pos=1.0,switch] (switch-r1) {} ($(switch) + (-3mm,-7mm)$);
  \draw[draw=none] (switch) -- node[pos=1.0,switch] (switch-r2) {} ($(switch) + (+3mm,-7mm)$);
  \node[draw=none, right of = discriminator1, yshift = 0.25cm,xshift=1.3cm] (label1) {reward $r_t^{\discriminator_1} $};
\node[draw=white, right of = discriminator3, yshift = 0.3cm,xshift=1.3cm] (label1) {reward $r_t^{\discriminator_{|\perspectives|}}$};

  \draw[->, >=latex, draw=black] (discriminator1.east) to  ($(discriminator1 -| switch-r1)$) to ($(switch-r1.south)$);
  
  \draw[draw=black,dashed,-Bracket] (strategy.east) -- ($(strategy.east -| switch-r2) + (3mm,0mm)$);

  
  \draw[->, >=latex, draw=black] (discriminator3.east) to  ($(discriminator3 -| switch-r2)$)
  to ($(switch-r2.south)$) ;
  
  
  \draw[->, >=latex] (switch) --node[pos=0.5, right] (rewardbox) {\parbox{1.1cm}{\centering reward $r_t^{\discriminator_\perspective}$}}  (optimizer);
  
  \draw[->, >=latex] (learner) -- node[pos=0.3, right] () {\parbox{1.5cm}{\centering observations $o_t,o_{t+\Delta}$}} (discriminators);
  
  \node[draw=colorpink!80!black, dashed, thick, inner sep=1.5mm, label={[yshift=-6mm,xshift=25mm]above:\textcolor{colorpink!80!black}{Learner}}, fit={([shift={(0mm,14mm)}]learner.north west) (rewardbox) (optimizer) (discriminators) }] (learner-block) {};
  
  \node[below of=expert, yshift=3mm, xshift=-5mm] (perspective1) {\faCamera};
  \node[below of=expert, yshift=3mm, xshift=5mm] (perspective2) {\faCameraRetro};
  \node[below of=expert, yshift=3mm] () () {$\cdots$};
  
  \draw[draw=black, ->, >=latex] (perspective1.south) -- (perspective1 |- discriminator3) --++(+16mm,0mm) node[pos=1.,switch] (break1) {};
  \coordinate (foo) at ($(break1) + (3.5mm,0mm)$) ;
  \draw[->, >=latex] (break1) --++(+7mm,0mm)  node[pos=1.,switch] () {}-- (discriminator3);
  
  \draw[draw=black, ->, >=latex] (perspective2.south) -- (perspective2 |- discriminator1) --++(6.2mm,0mm) node[pos=1.,switch] (break1) {};
  \draw[->, >=latex] ($(break1) +(+7mm,0mm)$) -- node[pos=0.,switch] () {} (discriminator1);
  \draw[draw=black] (break1) -- ($(break1) + (7mm,3mm)$);
  
  \coordinate (ce) at ($(break1) + (3.5mm,0mm)$) ;
  \draw[draw=black,dashed,-Bracket] (strategy.west) -- ($(strategy.west -| ce)$) -- ($(foo) + (0mm,-3.5mm)$);
  
  
  
  \node[above of=foo, xshift=-10mm] () {\parbox{2.2cm}{\centering observations\\$o_t,o_{t+\Delta}$}};
  

 
\end{tikzpicture}










  

  
  
  


  
  
  
  
  
  
  

 


==> tikz/mdp-performance-bound.tex <==
\tikzstyle{state}=[circle, draw=gray, minimum width=1cm]

\begin{tikzpicture}
  \node[state] (S_0) {$S_0$};
  \node[below of=S_0, yshift=2mm] () {$[2,2]^T$};

  \node[state, left of=S_0, xshift=-10mm, yshift=10mm] (S_1) {$S_1$};
  \node[above of=S_1, yshift=-2mm] () {$[1,1]^T$};

  \node[state, left of=S_0, xshift=-10mm, yshift=-10mm] (S_2) {$S_2$};
  \node[below of=S_2, yshift=2mm] () {$[0,0]^T$};

  \node[state, right of=S_0, xshift=10mm, yshift=10mm] (S_3) {$S_3$};
  \node[above of=S_3, yshift=-2mm] () {$[0,1]^T$};

  \node[state, right of=S_0, xshift=10mm, yshift=-10mm] (S_4) {$S_4$};
  \node[below of=S_4, yshift=2mm] () {$[1,0]^T$};

  \node[left of=S_0, anchor=east] () {"left"};
  \node[right of=S_0, anchor=west] () {"right"};

  \draw[->,>=latex] (S_0) to[out=135,in=0] node[pos=0.5, yshift=3.5mm] () {$50 \%$} (S_1);
  \draw[->,>=latex] (S_0) to[out=-135,in=0] node[pos=0.5, yshift=-3.5mm] () {$50 \%$} (S_2);


  \draw[->,>=latex] (S_0) to[out=45,in=-180] node[pos=0.5, yshift=3.5mm] () {$50 \%$} (S_3);
  \draw[->,>=latex] (S_0) to[out=-45,in=-180] node[pos=0.5, yshift=-3.5mm] () {$50 \%$} (S_4);

\end{tikzpicture}



















  


==> tikz/scheme.tex <==
\begin{tikzpicture}
  \node[minimum height=1.cm, draw=gray] (expert) {\parbox{2cm}{\centering Expert\\$\pi^{\expert}$}};
  
  \node[minimum height=1.cm, draw=gray, right of=expert, xshift=1.5cm] (env) {\parbox{2cm}{\centering Environment\\$\transitions,r$}};
  
  \node[minimum height=1.cm, draw=gray, right of=env, xshift=2.8cm, fill=orange!05!white] (learner) {\parbox{2cm}{\centering Learner\\$\pi^{\learner}, \textcolor{blue}{\strategy}$}};
  
  \draw[->, >=latex] (expert.north) -- ++(0,0.5) -| node[pos=0.25, above] () {action $a^{\expert}_t$} ($(env.north)+(-0.5,0)$);
  
  \draw[->, >=latex] ($(env.south)+(-0.5,0)$) -- ++(0,-0.5) -| node[pos=0.25, below] () {observation} (expert);
  
  \draw[->, >=latex] (env) -- node[pos=0.5, above] (ctrl) {obs.} (learner);
  
  \draw[->, >=latex, dashed, draw=blue, thick] (learner.south) -- ++(0,-0.5) -| node[pos=0.25, below] (selection) {\textcolor{blue}{perspective selection}} ($(ctrl.south)+(-0.1,-0.1)$);
 \node[above of=selection, yshift=-4.5mm, xshift=-7mm] (persp1) {\textcolor{gray!50!white}{\faCamera}};
  \node[right of=persp1,xshift=-5mm] (persp2) {\phantom{e}/ \textcolor{gray!50!white}{\faCameraRetro}};
  \node[right of=persp2,xshift=-4mm] (persp3) {\phantom{e}/ \textcolor{gray!50!white}{\faVideoCamera}};
  \node[xshift=2.5mm,yshift=-1.2mm, fill=none, fill opacity=1., inner sep=0pt] at (persp2) () {\scalebox{0.9}{\textcolor{mygreen}{\faCheck}}};
  
  \draw[->, >=latex] (env) -- node[pos=0.5, above, fill=white, fill opacity=0.5] (ctrl) {obs.} (learner);
  
\end{tikzpicture}






  
  
  
  
  
  
  
  

